Promises should be taken seriously: On relativization with promise problems

Relativization is concerned with comparing computational models with black-box access to an oracle. For promise problems, black-box access is not canonical due to inputs outside of the promise being unconstrained. We study two semantics for such access. Under robust queries, a machine must correctly answer regardless of the completion of the problem,, while loose access requires that the internal choices of a machine do not change based on off-promise queries. Our first result separates the language and promise settings. Namely, we construct an oracle $O$ such that $\mathsf{P}^O = \mathsf{BQP}^O = \mathsf{AWPP}^O$, but $\mathsf{PromiseBQP}^O\not\subseteq\mathsf{PromiseP}^O_{\mathsf{/poly}}$. In particular, $\mathsf{BPP}^O = \mathsf{BQP}^O$, but $\mathsf{PromiseBQP}^O \neq \mathsf{PromiseBPP}^O$, showing that results for languages need not transfer to promises. Next, we use loose queries to strengthen the upper bound on the Quantum-Classical Polynomial Hierarchy from $\mathsf{P}^{\mathsf{PP}^{\mathsf{PP}}}$ to $\mathsf{QCPH} \subseteq \mathsf{BP\cdot PP} \subseteq \mathsf{PromiseBPP}^{\mathsf{PP}}$. The same proof also shows $\mathsf{PP}^\mathsf{PromiseBQP} = \mathsf{PP}$. Additionally, we show that $\mathsf{PromiseBQP}$, even when given quantum advice, is self-low under robust queries. Finally, we exhibit an obstruction to transferring language-level counting results to promise classes. Although $\mathsf{AWPP}$ and $\mathsf{APP}$ are low for $\mathsf{PP}$, a corresponding promise analogue would collapse the counting hierarchy as $\mathsf{GapP} \subseteq \mathsf{FP}^{\mathsf{PromiseAWPP}}$. This motivates the introduction of $\mathsf{PromisePostBQP^*}$, which restricts $\mathsf{PostBQP}$ to input-indepencent postselection. By showing that it is low for \PP, we obtain $\mathsf{PP}^{\mathsf{PromiseYQP^*}} = \mathsf{PP}$.

==> Tikz_queries.tex <==
\begin{tikzpicture}[
        x=1cm,
        y=1cm,
        font=\small,
        panel/.style={draw=black!38, rounded corners=2pt, line width=.55pt},
        oracle/.style={minimum height=.58cm, inner sep=0pt, font=\scriptsize},
        machine/.style={
            draw=black!55,
            rounded corners=2pt,
            minimum width=1.05cm,
            minimum height=.62cm,
            fill=black!2,
            font=\footnotesize
        },
        query/.style={
            -{Latex[length=1.8mm,width=1.1mm]},
            line width=.65pt
        },
        good/.style={
            draw=ForestGreen!65!black,
            fill=ForestGreen!15,
            line width=.45pt
        },
        bad/.style={
            draw=BrickRed!55!black,
            fill=BrickRed!9,
            line width=.45pt
        },
        celltext/.style={font=\scriptsize},
        headline/.style={font=\bfseries, anchor=north west}
    ]

        % More compact panel frames.
        \foreach \x in {0,4.97,9.94}
            \draw[panel] (\x,0) rectangle ++(4.72,3.75);

        % ------------------------------------------------------------
        % Smart
        % ------------------------------------------------------------
        \begin{scope}[shift={(0,0)}]
            \node[headline] at (.22,3.53) {Smart};

            \node[
                oracle,
                draw=ForestGreen!65!black,
                fill=ForestGreen!14,
                minimum width=1.20cm
            ] (syes) at (.92,2.50) {$\Pi_{\yes}$};

            \node[
                oracle,
                draw=black!45,
                dashed,
                fill=black!5,
                minimum width=1.62cm
            ] (soff) at (2.36,2.50) {off-promise};

            \node[
                oracle,
                draw=BrickRed!65!black,
                fill=BrickRed!11,
                minimum width=1.20cm
            ] (sno) at (3.80,2.50) {$\Pi_{\no}$};

            \node[machine] (sm) at (2.36,.82) {$M$};

            \draw[query]
                (sm.north west) to[out=135,in=-90] (syes.south);

            \draw[query]
                (sm.north east) to[out=45,in=-90] (sno.south);

            \draw[query, dashed, black!35]
                (sm.north) -- (soff.south);

            \draw[BrickRed!85!black, line width=1.15pt]
                ($(sm.north)!0.56!(soff.south)+(-.18,-.18)$) --
                ($(sm.north)!0.56!(soff.south)+(.18,.18)$);

            \draw[BrickRed!85!black, line width=1.15pt]
                ($(sm.north)!0.56!(soff.south)+(-.18,.18)$) --
                ($(sm.north)!0.56!(soff.south)+(.18,-.18)$);
        \end{scope}

        % ------------------------------------------------------------
        % Robust access
        % ------------------------------------------------------------
        \begin{scope}[shift={(4.97,0)}]
            \node[headline] at (.22,3.53) {Robust};

            \node[font=\scriptsize, text=black!65]
                at (2.44,3.02) {completion};

            \node[font=\scriptsize, rotate=90, text=black!65]
                at (.42,1.74) {random string};

            \foreach \j/\lab in {0/A_1,1/A_2,2/A_3}
                \node[font=\scriptsize]
                    at (1.72+.72*\j,2.77) {$\lab$};

            \foreach \i/\lab in {0/r_1,1/r_2,2/r_3}
                \node[font=\scriptsize, anchor=east]
                    at (1.25,2.30-.56*\i) {$\lab$};

            % Each completion has a 2/3 fraction of successful strings,
            % but the successful strings depend on the completion.
            \foreach \i/\j in {
                0/0,0/1,
                1/0,1/2,
                2/1,2/2
            } {
                \draw[good]
                    (1.37+.72*\j,2.02-.56*\i)
                    rectangle ++(.70,.56);

                \node[celltext, text=ForestGreen!45!black]
                    at (1.72+.72*\j,2.30-.56*\i)
                    {$\checkmark$};
            }

            \foreach \i/\j in {0/2,1/1,2/0} {
                \draw[bad]
                    (1.37+.72*\j,2.02-.56*\i)
                    rectangle ++(.70,.56);

                \node[celltext, text=BrickRed!70!black]
                    at (1.72+.72*\j,2.30-.56*\i)
                    {$\times$};
            }

            \node[font=\scriptsize] at (2.36,.36)
                {$\forall A\;
                  \Pr_r[M^A\text{ succeeds}]
                  \geq \tfrac{2}{3}$};
        \end{scope}

        % ------------------------------------------------------------
        % Loose access
        % ------------------------------------------------------------
        \begin{scope}[shift={(9.94,0)}]
            \node[headline] at (.22,3.53) {Loose};

            \node[font=\scriptsize, text=black!65]
                at (2.44,3.02) {completion};

            \node[font=\scriptsize, rotate=90, text=black!65]
                at (.42,1.74) {random string};

            \foreach \j/\lab in {0/A_1,1/A_2,2/A_3}
                \node[font=\scriptsize]
                    at (1.72+.72*\j,2.77) {$\lab$};

            \foreach \i/\lab in {0/r_1,1/r_2,2/r_3}
                \node[font=\scriptsize, anchor=east]
                    at (1.25,2.30-.56*\i) {$\lab$};

            % One common 2/3 fraction succeeds for every completion.
            \draw[
                ForestGreen!55!black,
                fill=ForestGreen!4,
                rounded corners=1pt,
                line width=.75pt
            ]
                (1.33,1.43) rectangle ++(2.22,1.15);

            \foreach \i in {0,1} {
                \foreach \j in {0,1,2} {
                    \draw[good]
                        (1.37+.72*\j,2.02-.56*\i)
                        rectangle ++(.70,.56);

                    \node[celltext, text=ForestGreen!45!black]
                        at (1.72+.72*\j,2.30-.56*\i)
                        {$\checkmark$};
                }
            }

            \foreach \j in {0,1,2} {
                \draw[bad]
                    (1.37+.72*\j,.90)
                    rectangle ++(.70,.56);

                \node[celltext, text=BrickRed!70!black]
                    at (1.72+.72*\j,1.18)
                    {$\times$};
            }

            \node[
                font=\scriptsize,
                text=ForestGreen!45!black,
                anchor=west
            ] at (3.64,2.02) {$2/3$};

            \node[font=\scriptsize] at (2.36,.36)
                {$\Pr_r[
                    \forall A:\,
                    M^A\text{ succeeds}
                  ]\geq\tfrac23$};
        \end{scope}

\end{tikzpicture}
